Irreversible evolution, obstacles in fitness landscapes and persistent drug resistance

We use fitness graphs, or directed cube graphs, for analyzing evolutionary reversibility. The main application is antimicrobial drug resistance. Reversible drug resistance has been observed both clinically and experimentally. If drug resistance depends on a single point mutation, then a possible scenario is that the mutation reverts back to the wild-type codon after the drug has been discontinued, so that susceptibility is fully restored. In general, a drug pause does not automatically imply fast elimination of drug resistance. Also if drug resistance is reversible, the threshold concentration for reverse evolution may be lower than for forward evolution. For a theoretical understanding of evolutionary reversibility, including threshold asymmetries, it is necessary to analyze obstacles in fitness landscapes. We compare local and global obstacles, obstacles for forward and reverse evolution, and conjecture that favorable landscapes for forward evolution correlate with evolution being reversible. Both suboptimal peaks and plateaus are analyzed with some observations on the impact of redundancy and dimensionality. Our findings are compared with laboratory studies on irreversible malarial drug resistance.

==> fig2locih.tex <==
A)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
%[scale=0.6, auto=left,every node/.style={circle, draw,
%thick,outer sep=5pt}]
  \node (n1) at (4,0) {00};
  \node  (n2) at (2,2)  {10};
  \node   (n3) at (6,2)  { 01};
  \node [color=red] (n4) at (4,4) {\bf 11};
  \foreach \from/\to in {n2/n4,n3/n4,n1/n2,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
\end{tikzpicture}
 \quad
 B1)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
 \node [color=red] (n1) at (4,0) {\bf 00};
  \node  (n2) at (2,2)  { 10};
  \node  (n3) at (6,2)  { 01};
  \node  (n4) at (4,4) {11};
  \foreach \from/\to in {n3/n4,n2/n4,n2/n1,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
  \end{tikzpicture}
  \quad
   B2)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
 \node [color=red] (n1) at (4,0) {\bf 00};
  \node  (n2) at (2,2)  { 10};
  \node  (n3) at (6,2)  { 01};
  \node  (n4) at (4,4) {11};
  \foreach \from/\to in {n3/n4,n4/n2,n2/n1,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
  \end{tikzpicture}
  

==> fig2lociha.tex <==
A)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
%[scale=0.6, auto=left,every node/.style={circle, draw,
%thick,outer sep=5pt}]
  \node (n1) at (4,0) {00};
  \node  (n2) at (2,2)  {10};
  \node   (n3) at (6,2)  { 01};
  \node [color=red] (n4) at (4,4) {\bf 11};
  \foreach \from/\to in {n2/n4,n3/n4,n1/n2,n1/n3}
  \draw[very thick] [-> ](\from) -- (\to);
\end{tikzpicture}
 \quad
 B)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
 \node [color=red] (n1) at (4,0) {\bf 00};
  \node  (n2) at (2,2)  { 10};
  \node  (n3) at (6,2)  { 01};
  \node  (n4) at (4,4) {11};
  \foreach \from/\to in {n4/n3,n4/n2,n2/n1,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
  \end{tikzpicture}


==> fig666h.tex <==

A)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
%[scale=0.6, auto=left,every node/.style={circle, draw,
%thick,outer sep=5pt}]
  \node (n1) at (4,0) {00};
  \node  (n2) at (2,2)  {10};
  \node   (n3) at (6,2)  { 01};
  \node [color=red] (n4) at (4,4) {\bf 11};
  \foreach \from/\to in {n2/n4,n3/n4,n1/n2,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
\end{tikzpicture}
B)
\begin{tikzpicture}
[thick, color=black,scale=0.9]
%[scale=0.6, auto=left,every node/.style={circle, draw,
%thick,outer sep=5pt}]
  \node [color=red]  (n1) at (4,0) {\bf 00};
  \node  (n2) at (2,2)  {10};
  \node   (n3) at (6,2)  { 01};
  \node [color=red] (n4) at (4,4) {\bf 11};
  \foreach \from/\to in {n2/n4,n3/n4,n2/n1,n3/n1}
  \draw[very thick] [-> ](\from) -- (\to);
\end{tikzpicture}
 C)
 \begin{tikzpicture}
[very thick, color=black,->,scale=1.4]
\node (n0) at (0,0) {000};
\node  [color=red] (n1) at (1.2,1) {\bf 001};
\node  [color=red] (n2) at (0,1) {\bf 010};
\node (n3) at (1.2,2) {011};
\node  [color=red] (n4) at (-1.2,1) {\bf 100};
\node (n5) at (0,2) {101};
\node (n6) at (-1.2,2) {110};
\node  [color=red]  (n7) at (0,3) {\bf 111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n3) -- (n1);
\draw (n3) -- (n2);
\draw (n3) -- (n7);
\draw (n5) -- (n1);
\draw (n5) -- (n4);
\draw (n5) -- (n7);
\draw (n6) -- (n2);
\draw (n6) -- (n4);
\draw (n6) -- (n7);
\end{tikzpicture}


==> fighartla.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=0.8]
\node (n0) at (0, -4.0) {0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node (n3) at (5.0, 0) {0011};
\node [color=red] (n4) at (-1.333333333333333, -2.0){\bf 0100};
\node (n5) at (3.0, 0) {0101};
\node  (n6) at (1.0, 0) {0110};
\node  (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node (n9) at (-1.0, 0) { 1001};
\node  (n10) at (-3.0, 0) {1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node (n12) at (-5.0, 0) {1100};
\node (n13) at (-1.333333333333333, 2.0) {1101};
\node  (n14) at (-3.9999999999999996, 2.0) {1110};
\node [color=red] (n15) at (0, 4.0) {\bf1111};
\draw (n0) -- (n1);
\draw (n0) -- (n2);
\draw (n0) -- (n4);
\draw (n0) -- (n8);
\draw (n1) -- (n3);
\draw  (n1) -- (n5);
\draw (n1) -- (n9);
\draw (n2) -- (n3);
\draw  (n2) -- (n6);
\draw  (n2) -- (n10);
\draw (n5) -- (n4);
\draw  (n6) -- (n4);
\draw (n12) -- (n4);
\draw (n3) -- (n7);
\draw (n5) -- (n7);
\draw (n6) -- (n7);
\draw (n9) -- (n8);
\draw (n8) -- (n10);
\draw (n12) -- (n8);
\draw (n11) -- (n3);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw  (n13) -- (n5);
\draw  (n13) -- (n9);
\draw (n13) -- (n12);
\draw (n6) -- (n14);
\draw (n10) -- (n14);
\draw (n12) -- (n14);
\draw (n7) -- (n15);
\draw (n11) -- (n15);
\draw (n13) -- (n15);
\draw (n14) -- (n15);
\end{tikzpicture}


==> fighartlb.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=0.9]
\node  [color=red] (n0) at (0, -4.0) {\bf 0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node (n3) at (5.0, 0) {0011};
\node (n4) at (-1.333333333333333, -2.0) {0100};
\node (n5) at (3.0, 0) {0101};
\node  (n6) at (1.0, 0) {0110};
\node  (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node (n9) at (-1.0, 0) { 1001};
\node  (n10) at (-3.0, 0) {1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node (n12) at (-5.0, 0) {1100};
\node [color=red]  (n13) at (-1.333333333333333, 2.0) {\bf1101};
\node [color=red] (n14) at (-3.9999999999999996, 2.0) {\bf 1110};
\node (n15) at (0, 4.0) {1111};
\draw (n1) -- (n0);
\draw (n2) -- (n0);
\draw (n4) -- (n0);
\draw (n8) -- (n0);
\draw (n3) -- (n1);
\draw  (n5) -- (n1);
\draw (n1) -- (n9);
\draw (n3) -- (n2);
\draw  [color=blue, line width=2.1 pt] (n2) -- (n6);
\draw  (n2) -- (n10);
\draw (n5) -- (n4);
\draw  [color=blue, line width=2.1 pt]  (n4) -- (n6);
\draw (n4) -- (n12);
\draw [color=blue, line width=2.1 pt] (n3) -- (n7);
\draw [color=blue, line width=2.1 pt] (n5) -- (n7);
\draw (n7) -- (n6);
\draw  (n8) -- (n9);
\draw (n10) -- (n8);
\draw  (n12) -- (n8);
\draw (n3) -- (n11);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw  (n5) -- (n13);
\draw  (n9) -- (n13);
\draw (n12) -- (n13);
\draw (n6) -- (n14);
\draw [color=blue, line width=2.1 pt] (n10) -- (n14);
\draw [color=blue, line width=2.1 pt](n12) -- (n14);
\draw (n15) -- (n7);
\draw [color=blue, line width=2.1 pt](n11) -- (n15);
\draw  [color=red,  line width=2.1 pt] (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}


==> fighartlsmall.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=0.8]
\node  [color=red] (n0) at (0, -4.0) {\bf 0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node (n3) at (5.0, 0) {0011};
\node (n4) at (-1.333333333333333, -2.0) {0100};
\node (n5) at (3.0, 0) {0101};
\node  (n6) at (1.0, 0) {0110};
\node  (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node (n9) at (-1.0, 0) { 1001};
\node  (n10) at (-3.0, 0) {1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node (n12) at (-5.0, 0) {1100};
\node [color=red]  (n13) at (-1.333333333333333, 2.0) {\bf1101};
\node [color=red] (n14) at (-3.9999999999999996, 2.0) {\bf 1110};
\node (n15) at (0, 4.0) {1111};
\draw (n1) -- (n0);
\draw (n2) -- (n0);
\draw (n4) -- (n0);
\draw (n8) -- (n0);
\draw (n3) -- (n1);
\draw  (n5) -- (n1);
\draw (n1) -- (n9);
\draw (n3) -- (n2);
\draw  (n2) -- (n6);
\draw  (n2) -- (n10);
\draw (n5) -- (n4);
\draw   (n4) -- (n6);
\draw (n4) -- (n12);
\draw  (n3) -- (n7);
\draw (n5) -- (n7);
\draw (n7) -- (n6);
\draw  (n8) -- (n9);
\draw (n10) -- (n8);
\draw  (n12) -- (n8);
\draw (n3) -- (n11);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw  (n5) -- (n13);
\draw  (n9) -- (n13);
\draw (n12) -- (n13);
\draw (n6) -- (n14);
\draw  (n10) -- (n14);
\draw (n12) -- (n14);
\draw (n15) -- (n7);
\draw (n11) -- (n15);
\draw  (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}


==> figirr.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=0.9]
\node  [color=red] (n0) at (0, -4.0) {\bf 0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node (n3) at (5.0, 0) {0011};
\node (n4) at (-1.333333333333333, -2.0) {0100};
\node (n5) at (3.0, 0) {0101};
\node [color=red] (n6) at (1.0, 0) {\bf 0110};
\node  (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node (n9) at (-1.0, 0) { 1001};
\node  (n10) at (-3.0, 0) {1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node (n12) at (-5.0, 0) {1100};
\node (n13) at (-1.333333333333333, 2.0) {1101};
\node (n14) at (-3.9999999999999996, 2.0) {1110};
\node (n15) at (0, 4.0) {1111};
\draw (n1) -- (n0);
\draw (n2) -- (n0);
\draw (n4) -- (n0);
\draw (n8) -- (n0);
\draw (n3) -- (n1);
\draw  (n5) -- (n1);
\draw (n9) -- (n1);
\draw (n3) -- (n2);
\draw [color=blue, line width=2.1 pt] (n2) -- (n6);
\draw (n10) -- (n2);
\draw (n5) -- (n4);
\draw [color=blue, line width=2.1 pt] (n4) -- (n6);
\draw (n12) -- (n4);
\draw [color=blue, line width=2.1 pt]  (n3) -- (n7);
\draw [color=blue, line width=2.1 pt] (n5) -- (n7);
\draw  (n7) -- (n6);
\draw (n9) -- (n8);
\draw (n10) -- (n8);
\draw (n12) -- (n8);
\draw (n11) -- (n3);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw (n13) -- (n5);
\draw (n13) -- (n9);
\draw (n13) -- (n12);
\draw (n14) -- (n6);
\draw  [color=blue, line width=2.1 pt] (n10) -- (n14);
\draw  [color=blue, line width=2.1 pt]  (n12) -- (n14);
\draw (n15) -- (n7);
\draw   [color=blue, line width=2.1 pt] (n11) -- (n15);
\draw  [color=blue, line width=2.1 pt] (n13) -- (n15);
\draw (n15) -- (n14);
\end{tikzpicture}


==> figsoft.tex <==

\begin{tikzpicture}
[very thick,black,->,outer sep=1mm, scale=0.9]
\node (n0) at (0, -4.0) {0000};
\node (n1) at (4.0, -2.0) {0001};
\node (n2) at (1.3333333333333335, -2.0) {0010};
\node (n3) at (5.0, 0) {0011};
\node (n4) at (-1.333333333333333, -2.0) {0100};
\node (n5) at (3.0, 0) {0101};
\node  (n6) at (1.0, 0) {0110};
\node  (n7) at (4.0, 2.0) {0111};
\node (n8) at (-3.9999999999999996, -2.0) {1000};
\node (n9) at (-1.0, 0) { 1001};
\node  (n10) at (-3.0, 0) {1010};
\node (n11) at (1.3333333333333335, 2.0) {1011};
\node (n12) at (-5.0, 0) {1100};
\node (n13) at (-1.333333333333333, 2.0) {1101};
\node  (n14) at (-3.9999999999999996, 2.0) {1110};
\node (n15) at (0, 4.0) {1111};
\draw (n1) -- (n0);
\draw (n2) -- (n0);
\draw (n4) -- (n0);
\draw (n8) -- (n0);
\draw (n3) -- (n1);
\draw  (n5) -- (n1);
\draw [color=red, line width=2.1 pt] (n1) -- (n9);
\draw (n3) -- (n2);
\draw (n6) -- (n2);
\draw  [color=red, line width=2.1 pt] (n2) -- (n10);
\draw (n5) -- (n4);
\draw (n6) -- (n4);
\draw (n12) -- (n4);
\draw  [color=red, line width=2.1 pt]  (n3) -- (n7);
\draw  [color=red, line width=2.1 pt]  (n5) -- (n7);
\draw (n7) -- (n6);
\draw  (n9) -- (n8);
\draw (n10) -- (n8);
\draw  (n12) -- (n8);
\draw (n11) -- (n3);
\draw (n11) -- (n9);
\draw (n11) -- (n10);
\draw (n13) -- (n5);
\draw (n13) -- (n9);
\draw (n13) -- (n12);
\draw  [color=red, line width=2.1 pt] (n6) -- (n14);
\draw  [color=red, line width=2.1 pt] (n10) -- (n14);
\draw  [color=red, line width=2.1 pt]  (n12) -- (n14);
\draw (n15) -- (n7);
\draw (n15) -- (n11);
\draw (n15) -- (n13);
\draw (n15) -- (n14);
\end{tikzpicture}

